PrIC3: Property Directed Reachability for MDPs

IC3 has been a leap forward in symbolic model checking. This paper proposes PrIC3 (pronounced pricy-three), a conservative extension of IC3 to symbolic model checking of MDPs. Our main focus is to develop the theory underlying PrIC3. Alongside, we present a first implementation of PrIC3 including the key ingredients from IC3 such as generalization, repushing, and propagation.

==> figures/running.tex <==
% !TEX root = ../main.tex
%
%
\begin{tikzpicture}[every node/.style={font={\scriptsize}}, shorten >=1pt,nodestyle/.style={draw,circle,font={\scriptsize}},actstyle/.style={draw,circle,fill=black,inner sep=1pt}]
	\draw[help lines,use as bounding box,white] (-5.1,-.5) grid (6.7, 0.7);
	\node[nodestyle] (s0) {$s_0$};
	\node[nodestyle,right=1cm of s0] (s1) {$s_1$};
	\node[nodestyle,left=1cm of s0] (s2) {$s_2$};
	\node[nodestyle,right=1cm of s1] (s3) {$s_3$};
	\node[nodestyle,left=2cm of s2] (s4) {$s_4$};
    \node[nodestyle,fill=Crimson,right=2cm of s3] (s5) {$\textcolor{white}{s_5}$};
	\node[actstyle,above=0.2cm of s2] (b) {};
	\node[actstyle,left=1cm of s2] (a) {};
	
	\draw[<-] (s0) edge ++(0,0.6);
	
	\draw[->] (s0) edge[bend left=20] node[above] {$\nicefrac{1}{2}$} (s1);
	\draw[->] (s0) edge node[above, pos=0.6] {$\nicefrac{1}{2}$} (s2);
	
	\draw[-] (s2) -- node[above] {$a$} (a); 
	\draw[-] (s2) --  node[left] {$b$} (b); 
	
	\draw[->] (b) edge[bend left=10] node[above,pos=0.6] {$1$} (s0);

	\draw[->] (s1) edge[bend left=20] node[above] {$\nicefrac{1}{2}$} (s0);
	\draw[->] (s1) edge node[above] {$\nicefrac{1}{2}$} (s3);
	
	\draw[->] (s3) -- node[right,pos=0.5] {$\nicefrac{1}{3}$} +(0,0.7) -| (s4);
	\draw[->] (s3) edge node[above] {$\nicefrac{2}{3}$} (s5);
	\draw[->] (a) edge node[above] {$\nicefrac{1}{2}$} (s4);
	\draw[->] (a) -- node[left,pos=0.5] {$\nicefrac{1}{2}$} +(0,-0.5) -| (s5);

	
	\draw[->] (s4) edge[loop left] node[left] {$1$} (s4);
	\draw[->] (s5) edge[loop right] node[right] {$1$} (s5);
\end{tikzpicture}%
%
